Building Bayesian Neural Networks with Blocks: On Structure, Interpretability and Uncertainty

We provide simple schemes to build Bayesian Neural Networks (BNNs), block by block, inspired by a recent idea of computation skeletons. We show how by adjusting the types of blocks that are used within the computation skeleton, we can identify interesting relationships with Deep Gaussian Processes (DGPs), deep kernel learning (DKL), random features type approximation and other topics. We give strategies to approximate the posterior via doubly stochastic variational inference for such models which yield uncertainty estimates. We give a detailed theoretical analysis and point out extensions that may be of independent interest. As a special case, we instantiate our procedure to define a Bayesian {\em additive} Neural network -- a promising strategy to identify statistical interactions and has direct benefits for obtaining interpretable models.

==> Image_BNN.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

\def\layersep{0.75cm}
\def\nodesep{1cm}
\def\leftsidelabels{0.9}

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name*\nodesep) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name*\nodesep) {\huge{$x_\y$}};

%\node[hoz] at (0,-0.5) {{\Huge$\bx$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1, 2/2, 3/3}
\node [RB neuron, hoz] (H-\name) at (0.75*\layersep,-\name*\nodesep-0.5*\nodesep) {}; 
\node[hoz] (Hsigma) at (0.75*\layersep,-\leftsidelabels) {\Large{$\sigma_{\mK}$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1, 2/2}
\node [hidden neuron, hoz] (J-\name) at (1.5*\layersep,-\name*\nodesep-1*\nodesep) {};
\node[hoz] (Jsigma) at (1.5*\layersep,-\leftsidelabels) {\Large{$\sigma$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1, 2/2, 3/3}
\node [RB neuron, hoz] (K-\name) at (2.25*\layersep,-\name*\nodesep-0.5*\nodesep) {}; 
\node[hoz] (Ksigma) at (2.25*\layersep,-\leftsidelabels) {\Large{$\sigma_{\mK}$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1}
\node [output neuron, hoz] (L-\name) at (3*\layersep,-\name*\nodesep-1.5*\nodesep) {};
\node[hoz] (Lsigma) at (3*\layersep,-\leftsidelabels) {\Large{$\sigma$}};

% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1,2,3}
		\path (I-\source.north) edge (H-\dest.south);
		
\foreach \source in {1,2,3}
	\foreach \dest in {1,2}
		\path (H-\source.north) edge (J-\dest.south);
		
\foreach \source in {1,2}
	\foreach \dest in {1,2,3}
		\path (J-\source.north) edge (K-\dest.south);
		
\foreach \source in {1,2,3}
	\foreach \dest in {1}
		\path (K-\source.north) edge (L-\dest.south);
		
%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){\huge{$0$}};
%\node[annot,right of =N-0,hoz](N-1){};
%\node[annot,right of =N-1,hoz](N-2){\huge{$1$}};
%\node[annot,right of =N-2,hoz](N-3){};
%\node[annot,right of =N-3,hoz](N-4){\huge{$2$}};
\node[hoz] at (0.75*\layersep,-4.2){\Large{$\phi^1$}};
\node[hoz] at (1.5*\layersep,-4.2){\Large{$f^1$}};
\node[hoz] at (2.25*\layersep,-4.2){\Large{$\phi^2$}};
\node[hoz] at (3*\layersep,-4.2){\Large{$f^2$}};
%\draw[->,hoz,thick](Hsigma.east) -- (H-1.west);
%\draw[->,hoz,thick](Jsigma.east) -- (J-1.west);
%\draw[->,hoz,thick](Ksigma.east) -- (K-1.west);
%\draw[->,hoz,thick](Lsigma.east) -- (L-1.west);
\end{tikzpicture}

==> Image_DKL.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge{$x_\y$}};

%\node[hoz] at (0,-0.5) {{\Huge$\bx$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1}
\node [hidden neuron, hoz] (H-\name) at (\layersep,-\name-1.5) {}; 
\node[hoz] (Hsigma) at (\layersep,-1) {\Large{$\sigma$}};
% Draw the second hidden layer nodes
\foreach \name / \y in {1/1,2/2,3/3}
\node [output neuron, hoz] (J-\name) at (2*\layersep,-\name-0.5) {};
\node[hoz](Jsigma) at (2*\layersep,-1) {\Large{$\sigma$}};
% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1}
		\path (I-\source.north) edge (H-\dest.south);
		
\foreach \source in {1}
	\foreach \dest in {1,2,3}
		\path (H-\source.north) edge (J-\dest.south);

\draw[fill=white, fill opacity=0.8] (0.25,-0.5) rectangle (0.75,-4.5) node[fill opacity =1,hoz,pos=.5] {\textbf{FB}};
\draw[fill=white, fill opacity=0.8] (1.25,-0.5) rectangle (1.75,-4.5) node[fill opacity =1,hoz,pos=.5] {{\bf FB + IPB}};

%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){0};
%\node[annot,right of =N-0,hoz](N-1){1};
%\node[annot,right of =N-1,hoz]{2};
%\draw[decorate,decoration={brace},rotate=90]
%(-4.5,-2*\layersep) -- (-4.5,-1*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{$FB+IPB$};
%\draw[decorate,decoration={brace},rotate=90]
%(-4.5,-1*\layersep) -- (-4.5,-0*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{$FB$};
%\node[hoz] at (1.9*\layersep,-4.2) {\Large{$FB$}};
%\node[hoz] at (1.4*\layersep,-4.2) {\Large{$IPB$}};
%\node[hoz] at (0.6*\layersep,-4.2) {\Large{$FB$}};
\end{tikzpicture}

==> Image_DRF.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge{$x_\y$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1}
\node [output  neuron, hoz] (H-\name) at (2*\layersep,-\name-1.5) {}; 
\node[hoz] (Hsigma) at (2*\layersep,-1.5) {\Large{$\sigma$}};
% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1}
		\path (I-\source.north) edge (H-\dest.south);
		
%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){0};
%\node[annot,right of =N-0,hoz](N-1){1};
%\node[annot,right of =N-1,hoz]{2};
%\draw[decorate,decoration={brace},rotate=90]
%(-4.5,-2*\layersep) -- (-4.5,0*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%\node[hoz] at (1.9*\layersep,-4) {\Large{$FB$}};
%\node[hoz] at (1.4*\layersep,-4) {\Large{$RB$}};
%\node[hoz] at (0.9*\layersep,-4) {\Large{$RB$}};

\draw[fill=white, fill opacity=0.8] (0.25,-0.5) rectangle (0.75,-4.5) node[fill opacity =1,hoz,pos=.5] {\bf RB};
\draw[fill=white, fill opacity=0.8] (0.75,-0.5) rectangle (1.25,-4.5) node[fill opacity =1,hoz,pos=.5] {\bf RB};
\draw[fill=white, fill opacity=0.8] (1.25,-0.5) rectangle (1.75,-4.5) node[fill opacity =1,hoz,pos=.5] {\bf FB};
%\draw[fill=green, fill opacity=0.5] (-2,-1) rectangle (1,-7);
%\draw[fill=blue, fill opacity=0.5] (-1,-2) rectangle (2,-8);



\end{tikzpicture}

==> Image_FB.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3}
\node[RB block, hoz] (I-\name) at (0,-\name*1.5) {\Large{$\phi_\y$}};

%\foreach \name / \y in {1/1,2/2,3/3}
%\path[hoz] (I-\name) node[left=0.25cm](0,-\name) {\large{$\phi_\y$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1, 2/2}
\node [hidden block, hoz] (H-\name) at (2*\layersep,-\name*1.5-0.5*1.5) {\Large{$f_\y$}}; 

%\node[hoz] at (\layersep,-4.5) {\large{$\bv_2$}};
%\node[hoz] at (\layersep,-1.5) {\large{$\bv_1$}};

%\foreach \name / \y in {1/1,2/2}
%\path[hoz] (H-\name) node[left=0.25cm](0,-\name) {\large{$f_\y$}};

% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3}
	\foreach \dest in {1,2}
		\path (I-\source.north) edge (H-\dest.south);


%\draw[fill=white, fill opacity=0] (-1.25,-1) rectangle (2.5,-5);

%\draw[decorate,decoration={brace,amplitude=10pt},rotate=90]
%(-5,-2*\layersep) -- (-5,0) node [black,midway,xshift=-1.2cm, text width=2cm, rotate=180] 
%{\huge{$(\bv_1,\bv_2)$ $\sim \mP_{\bv}$}};
\end{tikzpicture}

==> Image_RB.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2}
\node[hidden block, hoz] (I-\name) at (0,-\name*1.5-0.5*1.5) {\Large{$x_\y$}};

%\foreach \name / \y in {1/1,2/2}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge{$x_\y$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1, 2/2, 3/3}
\node [RB block, hoz] (H-\name) at (2*\layersep,-\name*1.5) {\Large{$\phi_\y$}}; 
%\node[hoz](Hsigma) at (1.6*\layersep,-2.4) {\Large{$\sigma_{\mK}$}};

%\foreach \name / \y in {1/1,2/2, 3/3}
%\path[hoz] (H-\name) node[above=0.25cm](0,-\name) {\huge{$\phi_\y$}};

%\node[hoz] at (\layersep,-2.5) {\huge{$\bw_1$}};
%\node[hoz] at (0.4*\layersep,-4.5) {\huge{$\bw_2$}};
%\node[hoz] at (\layersep,-6.5) {\huge{$\bw_3$}};

% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2}
	\foreach \dest in {1,2,3}
		\path (I-\source.north) edge (H-\dest.south);
%\draw[decorate,decoration={brace,amplitude=10pt},rotate=90]
%(-6.5,-2*\layersep) -- (-6.5,0) node [black,midway,xshift=-1.5cm, text width=1.5cm,rotate=180] 
%{\huge{$(\bw_1,\bw_2$ $,\bw_3)\sim \mP_{\bw}$}};
%\draw[->,hoz,thick](Hsigma.east) -- (H-1.west);

%\draw[fill=white, fill opacity=0] (-1,-1.75) rectangle (2.75,-7.25);

\end{tikzpicture}

==> Image_RF.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name*0.5) {};

\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (P-\name) at (0,-\name*0.5-4*0.5) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge$x_\y$};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (P-\name) node[below=0.25cm](0,-\name) {\huge$x_\y$};
%\node[hoz] at (0,-1) {\huge{$\bx$}};

%\node[hoz] at (0,-3.5) {\huge{$\bx$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1,2/2}
\node [hidden neuron, hoz] (H-\name) at (0.67*\layersep,-4*\name*0.5+1.5*0.5) {}; 
\node[hoz] (Hsigma) at (0.67*\layersep,-1.5*0.5) {\Large{$\sigma$}};

% Draw the second hidden layer nodes
\foreach \name / \y in {1/1,2/2}
\node [hidden neuron, hoz] (J-\name) at (0.67*2*\layersep,-4*\name*0.5+1.5*0.5) {};
\node[hoz](Jsigma) at (0.67*2*\layersep,-1.5*0.5) {\Large{$\sigma$}};


\foreach \name / \y in {1/1}
\node [output neuron, hoz] (Q-\name) at (0.67*3*\layersep,-4.5*0.5) {}; 

% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1}
		\path (I-\source.north) edge (H-\dest.south);
		
\foreach \source in {1,2,3,4}
	\foreach \dest in {2}
		\path (P-\source.north) edge (H-\dest.south);
		
\foreach \source in {1}
	\foreach \dest in {1}
		\path (H-\source.north) edge (J-\dest.south);
		
\foreach \source in {2}
	\foreach \dest in {2}
		\path (H-\source.north) edge (J-\dest.south);
		
\foreach \source in {1,2}
	\foreach \dest in {1}
		\path (J-\source.north) edge (Q-\dest.south);
		
%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){0};
%\node[annot,right of =N-0,hoz](N-1){1};
%\node[annot,right of =N-1,hoz]{2};
%\draw[decorate,decoration={brace},rotate=90]
%(-8.5,-2*\layersep) -- (-8.5,-1*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{\large{$FB+RB$}};
%\draw[decorate,decoration={brace},rotate=90]
%(-8.5,-1*\layersep) -- (-8.5,-0*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{\large{$FB+RB$}};
\end{tikzpicture}

==> Image_dropout.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge{$x_\y$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1,2/2}
\node [hidden neuron, hoz] (H-\name) at (\layersep,-\name-1) {}; 
\node[hoz] (Hsigma) at (\layersep,-1.5) {\Large{$\sigma$}};
% Draw the second hidden layer nodes
\foreach \name / \y in {1/1,2/2}
\node [output neuron, hoz] (J-\name) at (2*\layersep,-\name-1) {};
\node[hoz](Jsigma) at (2*\layersep,-1.5) {\Large{$\sigma$}};
% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1,2}
		\path (I-\source.north) edge (H-\dest.south);
		
\foreach \source in {1,2}
	\foreach \dest in {1,2}
		\path (H-\source.north) edge (J-\dest.south);
		
		
\draw[fill=white, fill opacity=0.8] (0.25,-0.5) rectangle (0.75,-4.5) node[fill opacity =1,hoz,pos=.5] {\bf FB};
\draw[fill=white, fill opacity=0.8] (1.25,-0.5) rectangle (1.75,-4.5) node[fill opacity =1,hoz,pos=.5] {\bf FB};
		
%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){0};
%\node[annot,right of =N-0,hoz](N-1){1};
%\node[annot,right of =N-1,hoz]{2};
%\draw[decorate,decoration={brace},rotate=90]
%(-4.5,-2*\layersep) -- (-4.5,-1*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{\Large{$FB$}};
%\draw[decorate,decoration={brace},rotate=90]
%(-4.5,-1*\layersep) -- (-4.5,-0*\layersep) node [black,midway,xshift=-0.8cm, text width=1cm, rotate=180] 
%{\Large{$FB$}};
%\node[hoz] at (1.7*\layersep,-4) {\Large{$FB$}};
%\node[hoz] at (0.7*\layersep,-4) {\Large{$FB$}};
\end{tikzpicture}

==> Image_skeleton.tex <==
\begin{tikzpicture}[-,draw=black, very thick, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
\tikzstyle{annot} = [text width=4em, text centered]

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,4/4}
\node[input neuron, hoz] (I-\name) at (0,-\name) {};

%\foreach \name / \y in {1/1,2/2,3/3,4/4}
%\path[hoz] (I-\name) node[below=0.25cm](0,-\name) {\huge{$x_\y$}};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1}
\node [hidden neuron, hoz] (H-\name) at (\layersep,-\name-1.5) {}; 
\node[hoz] (Hsigma) at (\layersep,-1.5) {\Large{$\sigma$}};
% Draw the second hidden layer nodes
\foreach \name / \y in {1/1}
\node [output neuron, hoz] (J-\name) at (2*\layersep,-\name-1.5) {};
\node[hoz](Jsigma) at (2*\layersep,-1.5) {\Large{$\sigma$}};
% Connect every node in the input layer with every node in the  hidden layer.
\foreach \source in {1,2,3,4}
	\foreach \dest in {1}
		\path (I-\source.north) edge (H-\dest.south);
		
\foreach \source in {1}
	\foreach \dest in {1}
		\path (H-\source.north) edge (J-\dest.south);
		
%\node[annot,above of =I-1,hoz, node distance=1cm] (N-0){$0$};
%\node[annot,right of =N-0,hoz](N-1){$1$};
%\node[annot,right of =N-1,hoz]{$2$};
%\draw[->,hoz,thick](Hsigma.east) -- (H-1.west);
%\draw[->,hoz,thick](Jsigma.east) -- (J-1.west);
\end{tikzpicture}

==> NNgraphs.tex <==
\def\layersep{2.5cm}

\tikzset{neuron/.style={circle,thick,fill=black!25,minimum size=17pt,inner sep=0pt},
    input neuron/.style={neuron, draw,thick, fill=gray!30},
    hidden neuron/.style={neuron,fill=white,draw},
    hoz/.style={rotate=-90}}   %<--- for labels
    
\begin{tikzpicture}[-,draw=black, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN

% Draw the input layer nodes
\foreach \name / \y in {1/1,2/2,3/3,5/m}
\node[input neuron, hoz] (I-\name) at (0,-\name) {\color{red}$b_\y$};

\node[hoz] (I-4) at (0,-4) {$\dots$};

\foreach \name / \y in {1/1,2/2,3/3,5/m}
\path[hoz] (I-\name) node[below=0.5cm](0,-\name) {$v_\y$};

% Draw the hidden layer nodes
\foreach \name / \y in {1/1,2/2,3/3,6/n}
\path[yshift=0.5cm] node [hidden neuron, hoz] (H-\name) at (\layersep,-\name cm) {\color{red}$c_\y$};

\path[yshift=0.5cm]
   node[hoz] () at (\layersep,-4 cm) {$\dots$};
\path[yshift=0.5cm]
   node[hoz] () at (\layersep,-5 cm) {$\dots$};

\foreach \name / \y in {1/1,2/2,3/3,6/n}
\path[hoz] (H-\name) node[above=0.5cm]  {$h_\y$};  

\path node[hoz,right] at ($(I-5)!0.5!(H-6)$) {\color{red}$w_{nm}$};       

% Connect every node in the input layer with every node in the  hidden layer.
    \foreach \source in {1,2,3,5}
        \foreach \dest in {1,2,3,6}
            \path (I-\source.north) edge (H-\dest.south);
\end{tikzpicture}
% End of code
